End-to-End Deep Learning of Long-Haul Coherent Optical Fiber Communications via Regular Perturbation Model

We present a novel end-to-end autoencoder-based learning for coherent optical communications using a "parallelizable" perturbative channel model. We jointly optimized constellation shaping and nonlinear pre-emphasis achieving mutual information gain of 0.18 bits/sym./pol. simulating 64 GBd dual-polarization single-channel transmission over 30x80 km G.652 SMF link with EDFAs.

==> MI_vs_launch_power_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
% override style for non-boxed plots
    % which is the case for both sub-plots
    every non boxed x axis/.style={font=\footnotesize}
}
% \pgfplotsset{every axis label/.append style={font=\footnotesize}}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
% \pgfplotsset{every legend label/.append style={font=\footnotesize}}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{arsenic}{rgb}{0.23, 0.27, 0.29}
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor4}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{ballblue}{rgb}{0.13, 0.67, 0.8}
\definecolor{byzantine}{rgb}{0.74, 0.2, 0.64}
\definecolor{darkbyzantium}{rgb}{0.36, 0.22, 0.33}
\definecolor{darkmagenta}{rgb}{0.55, 0.0, 0.55}
\definecolor{forestgreen}{rgb}{0.0, 0.27, 0.13}
\definecolor{emerald}{rgb}{0.31, 0.78, 0.47}


\begin{tikzpicture}
\begin{axis}[%
width=0.4\textwidth,
height=0.3\textwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.95,
xmax=3.05,
% xlabel style={font=\color{white!15!black}},
xlabel={Launch power [dBm]},
xtick distance=0.25,
ymin=4.85,
ymax=5.15,
% ylabel style={font=\color{white!15!black}},
ylabel={MI [bits/sym./pol.]},
xlabel style={font=\footnotesize \color{white!15!black},at={(0.5,-2ex)}},
ylabel style={font=\footnotesize \color{white!15!black},at={(-4ex,0.5)}},
ytick distance=0.05,
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={font= \footnotesize, at={(-0.09,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=arsenic, dashed, line width = 1.0pt, mark size= 2pt, mark=square*, mark options={solid, fill = mycolor4, draw= arsenic}]
 plot [error bars/.cd, y dir = both, y explicit,     error bar style={line width=0.8pt,solid},
      error mark options={line width=0.8pt,mark size=3pt,rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1       4.877409            0.006283            0.006283
1.25	4.90728082531652	0.00709177380329537	0.00709177380329537\\
1.5	4.93068496741442	0.00792583006080243	0.00792583006080243\\
1.75	4.94672032871379	0.00906604819591508	0.00906604819591508\\
2	4.95465029863568	0.0102301064034585	0.0102301064034585\\
2.25	4.95391777534442	0.0114886399990239	0.0114886399990239\\
2.5	4.94322645755827	0.0130386831744807	0.0130386831744807\\
2.75	4.9219395676893	0.0147016439156075	0.0147016439156075\\
3	4.8891405448698	0.0164648055359016	0.0164648055359016\\
};
\addlegendentry{64QAM, KDE}

\addplot [color=arsenic, line width = 1.0pt, mark size = 2pt, mark=square*, mark options={solid, fill = mycolor4, draw = arsenic}]
 plot [error bars/.cd, y dir = both, y explicit,error bar style={line width=0.8pt,solid},
      error mark options={line width=0.8pt,mark size=3pt,rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1       4.83483032748066    0.006798            0.006798\\
1.25	4.86581624361917	0.00766049113829521	0.00766049113829521\\
1.5	4.89092564582529	0.00848049003745889	0.00848049003745889\\
1.75	4.90993872156966	0.00916836269855365	0.00916836269855365\\
2	4.92217073724284	0.0100210733196929	0.0100210733196929\\
2.25	4.92699404076043	0.0110460523004056	0.0110460523004056\\
2.5	4.92362440419207	0.0122163497502164	0.0122163497502164\\
2.75	4.91229110968826	0.0131403055036957	0.0131403055036957\\
3	4.89200011697216	0.0143853673690917	0.0143853673690917\\
};
\addlegendentry{64QAM, NN}
\addplot [color=forestgreen, line width = 1.0pt, mark size= 2pt, mark=*, mark options={solid, fill = emerald, draw= forestgreen}]
 plot [error bars/.cd, y dir = both, y explicit,error bar style={line width=0.8pt,solid},
      error mark options={line width=0.8pt,mark size=3pt,rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1       4.97841661          0.00531843          0.00531843\\
1.25	5.00757671261714	0.00610502182275793	0.00610502182275793\\
1.5	5.03081818177387	0.00726516492511075	0.00726516492511075\\
1.75	5.04890922494249	0.00792150972462659	0.00792150972462659\\
2	5.06030257863442	0.00834563180628463	0.00834563180628463\\
2.25	5.06426431366264	0.00841853525831069	0.00841853525831069\\
2.5	5.06124491880202	0.0100652452807466	0.0100652452807466\\
2.75	5.04999035163232	0.0116270742443903	0.0116270742443903\\
3	5.03129532225953	0.0122980058074035	0.0122980058074035\\
};
\addlegendentry{memoryless GS, NN}

\addplot [color=mycolor1, line width = 1.0pt, mark size= 2.5pt, mark=diamond*, mark options={solid, fill = ballblue, draw = mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit,error bar style={line width=0.8pt,solid},
      error mark options={line width=0.8pt,mark size=3pt,rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.00    5.0147  0.00567537  0.00567537\\
1.25	5.0475	0.00572748	0.00572748\\
1.5	    5.0739	0.00560916	0.00560916\\
1.75	5.0956	0.00655706	0.00655706\\
2	    5.1108	0.00794921	0.00794921\\
2.25	5.12599121	0.00904225	0.00904225\\
2.5	    5.13193448	0.00942703	0.00942703\\
2.75	5.12969263	0.00893733	0.00893733\\
3	    5.12196140	0.01054046	0.01054046\\
};
\addlegendentry{GS + pre-emph., NN}

\end{axis}
\draw[arrows=<->,line width=.7pt](0.345\textwidth,0.18\textwidth)--(0.345\textwidth,0.29\textwidth);
\node[] at (0.3156\textwidth,0.24\textwidth) {\footnotesize{$\approx$ 0.11}};

% \draw[arrows=<->,line width=.7pt](0.43\textwidth,0.18\textwidth)--(0.43\textwidth,0.361\textwidth);
% \node[] at (0.475\textwidth,0.32\textwidth) {\footnotesize{$\approx$0.16}};

\draw[arrows=<->,line width=.7pt](0.393\textwidth,0.18\textwidth)--(0.393\textwidth,0.36\textwidth);
\node[] at (0.425\textwidth,0.24\textwidth) {\footnotesize{$\approx$ 0.18}};


\node[] at (0.16\textwidth,0.35\textwidth) {\small{(a)}};


\end{tikzpicture}%

==> constellations.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \pgfplotsset{every axis label/.append style={font=\footnotesize}}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
% \pgfplotsset{every legend label/.append style={font=\footnotesize}}
\definecolor{darkblue}{rgb}{0.00000,0.44700,0.74100}%

%
\begin{tikzpicture}
\begin{axis}[%
width=0.25\textwidth,
height=0.25\textwidth,
at={(-0.5in,0.0in)},
xlabel={I},
ylabel={Q},
xlabel style={font=\footnotesize \color{white!15!black},at={(0.5,-2ex)}},
ylabel style={font=\footnotesize \color{white!15!black},at={(-2ex,0.5)}},
% legend style={font= \footnotesize, at={(-0.09,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=darkblue, mark=*, only marks,mark size=1pt, mark options={solid,fill=darkblue, draw=darkblue}]
  table[row sep=crcr] {
-0.863	-0.6445	\\
-0.0328	-0.3049	\\
0.1551	0.1783	\\
0.8034	-1.2924	\\
0.3422	-1.3782	\\
0.8658	-0.8971	\\
0.8014	0.5509	\\
-0.9917	-0.2889	\\
0.2055	0.7292	\\
0.5104	0.3761	\\
-0.0818	0.1013	\\
0.9187	-0.0437	\\
-0.0401	0.3773	\\
0.5066	-0.9789	\\
-1.2431	0.4416	\\
0.3863	0.1003	\\
0.1691	-0.9977	\\
1.1218	-0.2812	\\
-0.4285	-0.0306	\\
1.0068	0.2763	\\
0.2526	-0.2855	\\
-0.1384	-0.1091	\\
0.5835	-0.6271	\\
0.1742	-0.0804	\\
0.0059	0.9915	\\
-0.3098	0.8423	\\
0.5128	0.72	\\
1.2082	0.6352	\\
-0.9513	0.8817	\\
0.7346	-0.2992	\\
-1.2613	-0.6267	\\
0.9043	-0.5576	\\
0.545	-0.0828	\\
1.3555	0.1438	\\
0.307	-0.6886	\\
0.4587	-0.3602	\\
-0.0434	-0.7878	\\
1.4943	-0.3033	\\
-0.3729	0.48	\\
0.2502	0.439	\\
-0.6141	0.6926	\\
-0.4212	-0.5621	\\
0.1284	-0.5258	\\
-0.0849	0.6231	\\
-0.4675	-1.288	\\
0.6986	0.1695	\\
-0.0017	1.3654	\\
-0.2821	-0.942	\\
0.4203	1.1014	\\
-0.0593	-1.2815	\\
1.2589	-0.7622	\\
-0.601	0.2489	\\
-0.8641	-1.0641	\\
0.8505	0.973	\\
-0.9869	0.1044	\\
-0.3551	-0.2795	\\
-0.1647	-0.5342	\\
-0.6544	-0.3635	\\
-1.3447	-0.0842	\\
-0.8501	0.4413	\\
-0.708	-0.0561	\\
-0.5673	-0.8151	\\
-0.501	1.1588	\\
-0.3015	0.2164	\\
    };
\end{axis}
\begin{axis}[%
width=0.25\textwidth,
height=0.25\textwidth,
at={(0.98in,0.0in)},
xlabel style={font=\footnotesize \color{white!15!black},at={(0.5,-2ex)}},
ylabel style={font=\footnotesize \color{white!15!black},at={(-2ex,0.5)}},
xlabel={I},
ylabel={Q},
]
\addplot [color=darkblue, mark=*, only marks,mark size=1pt, mark options={solid,fill=darkblue, draw=darkblue}]
  table[row sep=crcr] {
0.66695179	-0.55399087\\
-0.98021194	0.60515884\\
0.89556588	-0.29240531\\
-0.43580670	-0.47303627\\
-0.19086790	1.09731701\\
-0.18570459	0.79322621\\
1.58283851	-0.00370822\\
-1.18835466	-0.22732896\\
-0.80337227	-0.40345266\\
0.12278750	-0.32092248\\
0.04881853	-0.88513788\\
-0.63425522	-0.74071803\\
0.17598671	0.40467247\\
-0.87133321	0.22783986\\
0.47665811	-0.78435102\\
0.01969721	1.46481523\\
0.19082873	0.74351379\\
1.21429297	-0.22164576\\
-0.22740455	-0.17960319\\
-0.49834112	-0.16709736\\
-0.78627489	-0.06329299\\
-0.10132570	-1.30692229\\
0.48036999	0.02114218\\
0.76710129	0.03985373\\
0.71931479	0.64857263\\
0.73635797	-1.05390103\\
-1.27952273	0.24608568\\
0.42961556	0.53588196\\
0.49284327	0.89101851\\
1.18578098	-0.99779614\\
0.01448982	-0.06174777\\
0.92657079	0.35828325\\
0.83331013	1.04951904\\
0.18211960	1.06448922\\
-0.17394801	-0.65886870\\
-0.31801152	-0.95029031\\
-0.26390264	0.08501006\\
0.40084275	-0.41592777\\
-0.52862155	1.30061418\\
-0.51105574	0.17573833\\
1.40980494	-0.55234678\\
1.08076470	0.08515604\\
0.50743922	1.34403438\\
-0.33903561	0.51447191\\
0.61654641	0.31071022\\
-0.65683915	-1.18679963\\
-0.62091535	0.48625930\\
0.97116708	-0.65696079\\
-0.16059918	0.30980576\\
1.28609220	1.02107819\\
0.19000642	-0.60882841\\
0.45791418	-1.44360647\\
-0.02061833	0.56495743\\
0.60107751	-0.22574994\\
0.06648342	0.15843463\\
1.36840944	0.39457522\\
-0.10876941	-0.40722137\\
0.29634172	-1.08487949\\
0.28394726	-0.12563109\\
-1.05819759	-0.75191673\\
-0.94663195	1.01249234\\
-0.55442540	0.84709478\\
1.07375745	0.67163967\\
0.33459845	0.20683819\\
    };
\end{axis}
% for bottom
% \node[] at (0.00\textwidth,-0.06\textwidth) {\footnotesize{without PNC}};
% \node[] at (0.25\textwidth,-0.06\textwidth) {\footnotesize{with PNC}};

% for top
% \node[] at (0.00\textwidth,0.17\textwidth) {\footnotesize{without pre-emph. (memoryless) }};
% \node[] at (0.25\textwidth,0.17\textwidth) {\footnotesize{with pre-emph.}};

% \node[] at (0.00\textwidth,0.17\textwidth) {\footnotesize{(b) memoryless GS}};
% \node[] at (0.25\textwidth,0.17\textwidth) {\footnotesize{(c) GS + pre-emph.}};

\node[] at (-0.12in,1.2in) {\footnotesize{(b) without~pre-emph.~(memoryless) }};
\node[] at (-0.1in,1.05in) {\footnotesize{ @ 2.25~dBm }};

\node[] at (1.5in,1.2in) {\footnotesize{(c) with~pre-emph. }};
\node[] at (1.4in,1.05in) {\footnotesize{ @ 2.5~dBm }};

\end{tikzpicture}%

==> rpmodel_accuracy.tex <==
\pgfplotsset{
% override style for non-boxed plots
    % which is the case for both sub-plots
    every non boxed x axis/.style={font=\footnotesize}
}
\pgfplotsset{every axis label/.append style={font=\footnotesize}}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\pgfplotsset{every legend label/.append style={font=\footnotesize}}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{arsenic}{rgb}{0.23, 0.27, 0.29}
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor4}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{ballblue}{rgb}{0.13, 0.67, 0.8}
\definecolor{byzantine}{rgb}{0.74, 0.2, 0.64}
\definecolor{darkbyzantium}{rgb}{0.36, 0.22, 0.33}
\definecolor{darkmagenta}{rgb}{0.55, 0.0, 0.55}
\definecolor{burntorange}{rgb}{0.8, 0.33, 0.0}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my fancy plots,
        group size=1 by 2,
        xticklabels at=edge bottom,
        vertical sep=3pt
    },
    at={(0,0)},
    xmin=-2,
    xmax=4,
    width=0.5\textwidth,
    xmajorgrids,
    ymajorgrids, 
    xlabel style={font=\footnotesize \color{white!15!black},at={(0.5,-2ex)}},
    ylabel style={font=\footnotesize \color{white!15!black},at={(-3ex,0.5)}},
    legend style={font=\footnotesize, legend cell align=left, align=left,legend pos=south east, draw=white!15!black}
]
\nextgroupplot[ymin=20,ymax=45,
               ytick={25,35},
               axis x line=top,
%               axis y discontinuity=parallel,
               height=0.2\textwidth]
\addplot [color=arsenic, line width=1.0pt, mark size=3pt, mark=diamond*, mark options={solid, fill=mycolor4}]
  table[row sep=crcr]{%
-5	45.4564841817944\\
-4.5	44.6724329265286\\
-4	43.8444995471789\\
-3.5	42.9764443121199\\
-3	42.0714900353434\\
-2.5	41.1320711537833\\
%-2	40.1596306649566\\
-1.5	39.1544472551584\\
-1	38.1154716944791\\
-0.5	37.0401520878385\\
0	35.9242306534243\\
0.5	34.7615000018132\\
1	33.5435151760114\\
1.5	32.2592709168173\\
2	30.894874632254\\
2.5	29.4332775242649\\
3	27.8541712884197\\
3.5	26.1342154327389\\
%4	24.2478305322215\\
4.5	22.1688903576412\\
5	19.8738330801166\\
};
\coordinate(dtl)at(rel axis cs:0,0);% left point for discontinuity
\coordinate(dtr)at(rel axis cs:1,0);% left point for discontinuity
\node [scale=0.8] at (rel axis cs: 0.34,0.33) 
{\small RP Model vs. SSFM (no ASE noise)};


\nextgroupplot[ymin=13,ymax=16.5,
               ytick={14,15,16},
               axis x line=bottom,
               xlabel style={font=\color{white!15!black}},
               xlabel={\small Launch Power (dBm)},
               ylabel=\qquad \qquad \qquad {SNR (dB)},
               height=0.25\textwidth]

\addplot [color=mycolor1, line width=1.5pt, mark size=2.0pt, mark=*, mark options={solid, fill=ballblue}]
  table[row sep=crcr]{%
-5	10.3715448640961\\
-4.5	10.8649450478265\\
-4	11.3558173153964\\
-3.5	11.8431684040553\\
-3	12.3256166603518\\
-2.5	12.80124616042\\
%-2	13.2674127055085\\
-1.5	13.7204923763575\\
-1	14.1555681608474\\
-0.5	14.5660629613577\\
0	14.9433535253153\\
0.5	15.2764450455307\\
1	15.5518504693098\\
1.5	15.7538852710365\\
2	15.8656099064821\\
2.5	15.8705504819466\\
3	15.7550439971409\\
3.5	15.5106509861416\\
%4	15.1358046812091\\
4.5	14.6360144827983\\
5	14.0225305759928\\
};
\addlegendentry{\footnotesize SSFM simulation w. ASE}

\addplot [color=burntorange, line width=1.5pt, mark size=1.8pt, mark=square*, mark options={solid, fill=orange, draw = burntorange}]
  table[row sep=crcr]{%
-5	10.3603305493124\\
-4.5	10.8563175430355\\
-4	11.3503699458285\\
-3.5	11.8416058784831\\
-3	12.3287612903782\\
-2.5	12.810031090812\\
%-2	13.282849174931\\
-1.5	13.7435887999748\\
-1	14.1871645306449\\
-0.5	14.6065235127234\\
0	14.9920346129729\\
0.5	15.3308299018559\\
1	15.6062345666143\\
1.5	15.7975348837417\\
2	15.8804329002989\\
2.5	15.828502724459\\
3	15.6156362961871\\
3.5	15.218811952837\\
%4	14.619871000912\\
4.5	13.805007007457\\
5	12.76179920509\\
};
\addlegendentry{\footnotesize RP Model w. ASE}
\coordinate(dbl)at(rel axis cs:0,1);% left point for discontinuity
\coordinate(dbr)at(rel axis cs:1,1);% left point for discontinuity



               
\end{groupplot}

% drawing the discontinuity:
\draw(dtl)--+(-0.2,0)--+(0.2,0)--+(0,0);
\draw(dbl)--+(-0.2,0)--+(0.2,0)--+(0,0);
\draw(dtr)--+(-0.2,0)--+(0.2,0)--+(0,0);
\draw(dbr)--+(-0.2,0)--+(0.2,0)--+(0,0);
% \draw[arrows=<->,line width=0.7pt](1.75in,-0.228in)--(1.75in,0.29in);
% \node[] at (2.0in,0.04in) {\footnotesize{$\approx$13.6 dB}};
\draw[arrows=<->,line width=0.7pt](1.9in,-0.228in)--(1.9in,0.25in);
\node[] at (2.15in,0.02in) {\footnotesize{$\approx$13.6 dB}};

\end{tikzpicture}

